ELISA: a cryocooled 10 GHz oscillator with 10-15 frequency stability

This article reports the design, the breadboarding and the validation of an ultra-stable Cryogenic Sapphire Oscillator operated in an autonomous cryocooler. The objective of this project was to demonstrate the feasibility of a frequency stability of 3x10-15 between 1 s and 1,000 s for the European Space Agency deep space stations. This represents the lowest fractional frequency instability ever achieved with cryocoolers. The preliminary results presented in this paper validate the design we adopted for the sapphire resonator, the cold source and the oscillator loop.

==> arxiv-09-elisa-fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arxiv09-elisa-fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13447,7255)(5276,-7583)
\put(6751,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2nd stage}%
}}}}
\put(6751,-1366){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and electronic servos}%
}}}}
\put(6676,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Cryocooled Sapphire}%
}}}}
\put(6676,-6916){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resonator}%
}}}}
\put(6676,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}vibration free}%
}}}}
\put(6676,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}thermal link}%
}}}}
\put(14701,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}frequency synthesis}%
}}}}
\put(18076,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100 MHz}%
}}}}
\put(18226,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5 MHz}%
}}}}
\put(18151,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10 GHz}%
}}}}
\put(11926,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_0$}%
}}}}
\put(18076,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_0$}%
}}}}
\put(17701,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}H.M. 100 MHz}%
}}}}
\put(6676,-5761){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Thermal ballast}%
}}}}
\put(6751,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sustaining stage}%
}}}}
\end{picture}%


==> arxiv09-elisa-fig5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arxiv09-elisa-fig5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5791,3567)(1209,-4020)
\put(1356,-2049){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\left | S_{21} \right |$ (dB)}}}}}
\end{picture}%


==> arxiv09-elisa-fig8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arxiv09-elisa-fig8.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14158,15058)(2065,-9983)
\put(2080,3203){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_0=9.988$ GHz}%
}}}}
\end{picture}%


==> arxiv09-elisa-fig9.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arxiv09-elisa-fig9.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6451,3883)(844,-4273)
\put(3676,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Integration time $\tau$ (s)}%
}}}}
\put(1051,-2386){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_y(\tau)$}%
}}}}}
\put(1788,-2173){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault} $10^{-14}$}}}}
\put(1788,-573){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault} $10^{-13}$}}}}
\put(1788,-3773){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault} $10^{-15}$}}}}
\end{picture}%

